On the Transverse Khovanov-Rozansky Homologies: Graded Module Structure and Stabilization

In arXiv:1308.3152, the author proved that the Khovanov-Rozansky homology $\mathcal{H}_N$ with potential $ax^{N+1}$ is an invariant for transverse links in the standard contact $3$-sphere. In the current paper, we study the $\mathbb{Z}_2 \oplus \mathbb{Z}^{\oplus 3}$-graded $\mathbb{Q}[a]$-module structure of $\mathcal{H}_N$, which leads to better understanding of the effect of stabilization on $\mathcal{H}_N$. As an application, we compute $\mathcal{H}_N$ for all transverse unknots.

==> arc.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-15)


\put(0,0){\vector(0,1){40}}

\put(3,20){\tiny{$1$}}

\put(-10,35){\small{$x_1$}}

\put(-10,0){\small{$x_2$}}

\put(-4,-15){$A$}

\end{picture}

==> arc_marked.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,45)(-30,-15)

\put(-20,15){\vector(1,0){40}}

\put(-2,17){\tiny{$1$}}

\put(-30,15){\small{$x_i$}}

\put(23,15){\small{$x_k$}}

\put(-4,-15){$\Gamma_{i;k}$}

\end{picture}

==> crossing+.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-15)


\put(-20,0){\vector(1,1){40}}

\put(20,0){\line(-1,1){18}}

\put(-2,22){\vector(-1,1){18}}

\put(-15,36){\tiny{$1$}}

\put(12,36){\tiny{$1$}}

\put(-15,1){\tiny{$1$}}

\put(12,1){\tiny{$1$}}

\put(-30,35){\small{$x_1$}}

\put(-30,0){\small{$y_2$}}

\put(23,35){\small{$y_1$}}

\put(23,0){\small{$x_2$}}

\put(-4,-15){$C_+$}

\end{picture}

==> crossing-.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-15)


\put(20,0){\vector(-1,1){40}}

\put(-20,0){\line(1,1){18}}

\put(2,22){\vector(1,1){18}}

\put(-15,36){\tiny{$1$}}

\put(12,36){\tiny{$1$}}

\put(-15,1){\tiny{$1$}}

\put(12,1){\tiny{$1$}}

\put(-30,35){\small{$x_1$}}

\put(-30,0){\small{$y_2$}}

\put(23,35){\small{$y_1$}}

\put(23,0){\small{$x_2$}}

\put(-4,-15){$C_-$}

\end{picture}

==> crossing-1-1-res-0.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-15)


\put(-20,0){\vector(0,1){40}}

\put(20,0){\vector(0,1){40}}

\put(-17,20){\tiny{$1$}}

\put(15,20){\tiny{$1$}}

\put(-30,35){\small{$x_1$}}

\put(-30,0){\small{$y_2$}}

\put(23,35){\small{$y_1$}}

\put(23,0){\small{$x_2$}}

\put(-4,-15){$\Gamma_0$}

\end{picture}

==> crossing-1-1-res-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-15)


\put(-20,0){\vector(2,1){20}}

\put(20,0){\vector(-2,1){20}}

\put(0,30){\vector(-2,1){20}}

\put(0,30){\vector(2,1){20}}

\put(0,10){\vector(0,1){20}}

\put(-17,7){\tiny{$1$}}

\put(15,7){\tiny{$1$}}

\put(-17,33){\tiny{$1$}}

\put(15,33){\tiny{$1$}}

\put(3,20){\tiny{${2}$}}

\put(-30,35){\small{$x_1$}}

\put(-30,0){\small{$y_2$}}

\put(23,35){\small{$y_1$}}

\put(23,0){\small{$x_2$}}

\put(-4,-15){$\Gamma_1$}

\end{picture}

==> decomp-I-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,20)(-25,20)


\put(-10,5){\line(2,1){10}}

\put(20,0){\vector(-2,1){20}}

\put(0,30){\vector(-2,1){10}}

\put(0,30){\vector(2,1){20}}

\put(0,10){\vector(0,1){20}}

\qbezier(-10,35)(-20,40)(-20,30)

\qbezier(-10,5)(-20,0)(-20,10)

\put(-20,10){\line(0,1){20}}

\put(15,7){\tiny{$1$}}

\put(-17,30){\tiny{$1$}}

\put(15,33){\tiny{$1$}}

\put(3,20){\tiny{${2}$}}

\end{picture}

==> decomp-II-0.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(32,35)(-77,30)

\put(-60,5){\vector(0,1){10}}

\qbezier(-60,15)(-70,15)(-70,25)

\put(-70,25){\vector(0,1){10}}

\qbezier(-70,35)(-70,45)(-60,45)

\qbezier(-60,15)(-50,15)(-50,25)

\put(-50,25){\vector(0,1){10}}

\qbezier(-50,35)(-50,45)(-60,45)

\put(-60,45){\vector(0,1){10}}

\put(-65,48){\tiny{$2$}}

\put(-65,7){\tiny{$2$}}

\put(-75,30){\tiny{$1$}}

\put(-49,30){\tiny{$1$}}

\put(-70,-5){\vector(1,1){10}}

\put(-50,-5){\vector(-1,1){10}}

\put(-60,55){\vector(1,1){10}}

\put(-60,55){\vector(-1,1){10}}

\put(-75,-5){\tiny{$1$}}

\put(-75,60){\tiny{$1$}}

\put(-49,-5){\tiny{$1$}}

\put(-49,60){\tiny{$1$}}


\end{picture}

==> decomp-III-0.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,40)(-45,30)

\put(-40,-10){\vector(1,1){20}}

\put(0,-10){\vector(-1,1){20}}

\put(-20,10){\vector(0,1){10}}

\put(-20,20){\vector(0,1){20}}

\put(-20,40){\vector(0,1){10}}

\put(-20,50){\vector(1,1){20}}

\put(-20,50){\vector(-1,1){20}}

\put(20,-10){\vector(0,1){30}}

\put(20,20){\vector(0,1){20}}

\put(20,40){\vector(0,1){30}}

\put(-20,20){\vector(1,0){40}}

\put(20,40){\vector(-1,0){40}}

\put(-18,43){\tiny{$2$}}

\put(-18,30){\tiny{$1$}}

\put(-18,12){\tiny{$2$}}

\put(-1,33){\tiny{$1$}}

\put(-1,22){\tiny{$1$}}

\put(15,50){\tiny{$1$}}

\put(15,30){\tiny{$2$}}

\put(15,-5){\tiny{$1$}}

\put(0,-5){\tiny{$1$}}

\put(-40,-5){\tiny{$1$}}

\put(0,63){\tiny{$1$}}

\put(-40,63){\tiny{$1$}}

\end{picture}

==> decomp-III-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,40)(-25,30)

\put(40,-10){\vector(-1,1){20}}

\put(0,-10){\vector(1,1){20}}

\put(-20,-10){\vector(0,1){80}}


\put(20,50){\vector(1,1){20}}

\put(20,50){\vector(-1,1){20}}

\put(20,10){\vector(0,1){40}}

\put(-18,30){\tiny{$1$}}

\put(15,30){\tiny{$2$}}

\put(0,-5){\tiny{$1$}}

\put(40,-5){\tiny{$1$}}

\put(0,63){\tiny{$1$}}

\put(40,63){\tiny{$1$}}

\end{picture}

==> decomp-III-2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,40)(-25,30)

\put(40,-10){\vector(-1,1){20}}

\put(0,-10){\vector(1,1){20}}

\put(-20,-10){\vector(0,1){30}}

\put(-20,20){\vector(0,1){20}}

\put(-20,40){\vector(0,1){30}}

\put(20,50){\vector(1,1){20}}

\put(20,50){\vector(-1,1){20}}

\put(20,10){\vector(0,1){10}}

\put(20,20){\vector(0,1){20}}

\put(20,40){\vector(0,1){10}}

\put(20,20){\vector(-1,0){40}}

\put(-20,40){\vector(1,0){40}}

\put(15,43){\tiny{$2$}}

\put(-18,30){\tiny{$2$}}

\put(15,12){\tiny{$2$}}

\put(-1,33){\tiny{$1$}}

\put(-1,22){\tiny{$1$}}

\put(-18,50){\tiny{$1$}}

\put(15,30){\tiny{$1$}}

\put(-18,-5){\tiny{$1$}}

\put(0,-5){\tiny{$1$}}

\put(40,-5){\tiny{$1$}}

\put(0,63){\tiny{$1$}}

\put(40,63){\tiny{$1$}}

\end{picture}

==> decomp-III-3.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,40)(-45,30)

\put(-40,-10){\vector(1,1){20}}

\put(0,-10){\vector(-1,1){20}}

\put(-20,10){\vector(0,1){40}}

\put(-20,50){\vector(1,1){20}}

\put(-20,50){\vector(-1,1){20}}

\put(20,-10){\vector(0,1){80}}


\put(-18,30){\tiny{$2$}}

\put(15,30){\tiny{$1$}}

\put(0,-5){\tiny{$1$}}

\put(-40,-5){\tiny{$1$}}

\put(0,63){\tiny{$1$}}

\put(-40,63){\tiny{$1$}}

\end{picture}

==> tau-123-closed.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(140,145)(-30,-35)

\put(-30,90){\vector(1,-1){10}}

\put(-10,90){\vector(-1,-1){10}}

\put(-20,80){\vector(0,-1){10}}

\put(-20,70){\line(-1,-1){10}}

\put(-30,60){\vector(0,-1){60}}

\put(-20,70){\vector(1,-1){20}}

\put(10,60){\vector(-1,-1){10}}

\put(10,90){\line(0,-1){30}}

\put(0,50){\vector(0,-1){10}}

\put(0,40){\line(-1,-1){10}}

\put(-10,30){\vector(0,-1){30}}

\put(0,40){\vector(1,-1){20}}

\put(30,90){\line(0,-1){60}}

\put(30,30){\vector(-1,-1){10}}

\put(20,20){\vector(0,-1){10}}

\put(20,10){\vector(-1,-1){10}}

\put(20,10){\vector(1,-1){10}}

\put(-32,85){\tiny{$1$}}

\put(-28,5){\tiny{$1$}}

\put(-8,85){\tiny{$1$}}

\put(-8,62){\tiny{$1$}}

\put(-8,5){\tiny{$1$}}

\put(7,5){\tiny{$1$}}

\put(7,33){\tiny{$1$}}

\put(7,85){\tiny{$1$}}

\put(27,4){\tiny{$1$}}

\put(27,85){\tiny{$1$}}

\put(-18,73){\tiny{$2$}}

\put(2,43){\tiny{$2$}}

\put(22,13){\tiny{$2$}}

\put(30,0){\line(1,0){20}}

\put(30,90){\line(1,0){20}}

\put(50,0){\line(0,1){90}}

\put(10,0){\line(0,-1){5}}

\put(10,90){\line(0,1){5}}

\put(10,-5){\line(1,0){60}}

\put(10,95){\line(1,0){60}}

\put(70,-5){\line(0,1){100}}

\put(-10,0){\line(0,-1){10}}

\put(-10,90){\line(0,1){10}}

\put(-10,-10){\line(1,0){100}}

\put(-10,100){\line(1,0){100}}

\put(90,-10){\line(0,1){110}}

\put(-30,0){\line(0,-1){15}}

\put(-30,90){\line(0,1){15}}

\put(-30,-15){\line(1,0){140}}

\put(-30,105){\line(1,0){140}}

\put(110,-15){\line(0,1){120}}

\put(30,-35){$\overline{(\tau_1\tau_2\tau_3)_4}$}



\end{picture}

==> tau-123.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,145)(-30,-35)

\put(-30,90){\vector(1,-1){10}}

\put(-10,90){\vector(-1,-1){10}}

\put(-20,80){\vector(0,-1){10}}

\put(-20,70){\line(-1,-1){10}}

\put(-30,60){\vector(0,-1){60}}

\put(-20,70){\vector(1,-1){20}}

\put(10,60){\vector(-1,-1){10}}

\put(10,90){\line(0,-1){30}}

\put(0,50){\vector(0,-1){10}}

\put(0,40){\line(-1,-1){10}}

\put(-10,30){\vector(0,-1){30}}

\put(0,40){\vector(1,-1){20}}

\put(30,90){\line(0,-1){60}}

\put(30,30){\vector(-1,-1){10}}

\put(20,20){\vector(0,-1){10}}

\put(20,10){\vector(-1,-1){10}}

\put(20,10){\vector(1,-1){10}}

\put(-32,85){\tiny{$1$}}

\put(-28,5){\tiny{$1$}}

\put(-8,85){\tiny{$1$}}

\put(-8,62){\tiny{$1$}}

\put(-8,5){\tiny{$1$}}

\put(7,5){\tiny{$1$}}

\put(7,33){\tiny{$1$}}

\put(7,85){\tiny{$1$}}

\put(27,4){\tiny{$1$}}

\put(27,85){\tiny{$1$}}

\put(-18,73){\tiny{$2$}}

\put(2,43){\tiny{$2$}}

\put(22,13){\tiny{$2$}}

\put(-10,-35){$(\tau_1\tau_2\tau_3)_4$}

\end{picture}

==> tau-i.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,45)(-50,-15)

\put(-50,30){\vector(0,-1){30}}

\put(-40,15){$\dots$}

\put(-20,30){\vector(0,-1){30}}

\put(-10,30){\vector(1,-1){10}}

\put(10,30){\vector(-1,-1){10}}

\put(0,20){\vector(0,-1){10}}

\put(0,10){\vector(1,-1){10}}

\put(0,10){\vector(-1,-1){10}}

\put(50,30){\vector(0,-1){30}}

\put(30,15){$\dots$}

\put(20,30){\vector(0,-1){30}}

\put(-15,25){\tiny{$1$}}

\put(12,25){\tiny{$1$}}

\put(-15,0){\tiny{$1$}}

\put(12,0){\tiny{$1$}}

\put(2,13){\tiny{$2$}}

\put(-4,-15){$\tau_i$}

\put(-48,25){\tiny{$1$}}

\put(-25,25){\tiny{$1$}}

\put(22,25){\tiny{$1$}}

\put(45,25){\tiny{$1$}}

\end{picture}

==> wide-edge.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,30)(-30,0)

\put(-10,15){\vector(1,0){20}}

\put(-25,0){\vector(1,1){15}}

\put(-25,30){\vector(1,-1){15}}

\put(10,15){\vector(1,-1){15}}

\put(10,15){\vector(1,1){15}}

\put(-2,17){\tiny{$2$}}

\put(-17,0){\tiny{$1$}}

\put(-17,25){\tiny{$1$}}

\put(15,0){\tiny{$1$}}

\put(15,25){\tiny{$1$}}

\end{picture}

==> wide-edge_marked.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,45)(-35,-15)

\put(-10,15){\vector(1,0){20}}

\put(-25,0){\vector(1,1){15}}

\put(-25,30){\vector(1,-1){15}}

\put(10,15){\vector(1,-1){15}}

\put(10,15){\vector(1,1){15}}

\put(-2,17){\tiny{$2$}}

\put(-17,0){\tiny{$1$}}

\put(-17,25){\tiny{$1$}}

\put(15,0){\tiny{$1$}}

\put(15,25){\tiny{$1$}}

\put(-35,0){\small{$x_j$}}

\put(-35,25){\small{$x_i$}}

\put(28,0){\small{$x_l$}}

\put(28,25){\small{$x_k$}}

\put(-4,-15){$\Gamma_{i,j;k,l}$}

\end{picture}
